Triton photodisintegration in three-dimensional approach

Two- and three- particles photodisintegration of the triton is investigated in a three-dimensional (3D) Faddeev approach. For this purpose the Jacobi momentum vectors for three particles system and spin-isospin quantum numbers of the individual nucleons are considered. Based on this picture the three-nucleon Faddeev integral equations with the two-nucleon interaction are formulated without employing the partial wave decomposition. The single nucleon current as well as $\pi-$ and $\rho-$ like exchange currents are used in an appropriate form to be employed in 3D approach. The exchange currents are derived from AV18 NN force. The two-body t-matrix, Deuteron and Triton wave functions are calculated in the 3D approach by using AV18 potential. Benchmarks are presented to compare the total cross section for the two- and three- particles photodisintegration in the range of $E_{\gamma}<30 MeV$. The 3D Faddeev approach shows promising results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

